On bounds for some graph invariants

Let $G$ be a graph without isolated vertices and let $\alpha(G)$ be its stability number and $\tau(G)$ its covering number. The {\it $\alpha_{v}$-cover} number of a graph, denoted by $\alpha_{v}(G)$, is the maximum natural number $m$ such that every vertex of $G$ belongs to a maximal independent set with at least $m$ vertices. In the first part of this paper we prove that $\alpha(G)\leq \tau(G)[1+\alpha(G)-\alpha_{v}(G)]$. We also discuss some conjectures analogous to this theorem. In the second part we give a lower bound for the number of edges of a graph $G$ as a function of the stability number $\alpha(G)$, the covering number $\tau(G)$ and the number of connected components $c(G)$ of $G$. Namely, let $\alpha$ and $\tau$ be two natural numbers and let $$ \Gamma(\alpha,\tau)= \min{\sum_{i=1}^{\alpha}\bin{z_i}{2} | z_1+...+z_{\alpha}= \alpha+\tau {and} z_i \geq 0 \forall i=1,..., \alpha}. $$ Then if $G$ is any graph, we have: $$ |E(G)| \geq \alpha(G)-c(G)+ \Gamma(\alpha(G), \tau(G)). $$

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 193 316 403 479
%%Title: 
%%Creator: GSview from 
%%CreationDate: Mon May 16 20:26:19 2005
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: 
%Ancho pagina 596
%Alto de la pagina 842
%El centro de las coordenadas esta en 298 421

%Configuracion
2 setlinewidth %Da el ancho de las lineas

/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 25 def

/k4{
/c exch def
newpath %k4 con centro en 0 0 de tamaño variable de 2c
c neg c neg moveto
0 2 c mul rlineto
2 c mul 0 rlineto
0 2 c mul neg rlineto
2 c mul neg 0 rlineto
2 c mul 2 c mul rlineto
closepath
2 c mul 0 rmoveto
2 c mul neg 2 c mul rlineto
0 setgray
stroke
}def

/vertice{
/a exch def
newpath %vertice
0 0 a 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/linea{
/c exch def
newpath %linea
2 c mul neg 4 c mul neg moveto
4 c mul 0 rlineto
closepath
c neg c neg moveto
c neg 3 c mul neg rlineto
c c neg  moveto
c 3 c mul neg rlineto
stroke
c1 setgray
stroke
}def

/arco{
/c exch def
3.2 c mul 2.4 c mul 136 163 220 arc
stroke
3.2 c mul neg 2.4 c mul 136 320 17 arc
stroke
}def

/aux{
/c exch def
2 c mul neg 4 c mul neg translate
3.1 vertice
4 c mul 0 translate
3.1 vertice
2 c mul neg 4 c mul translate
stroke
}def

x y translate
1 1 scale

l k4


90 neg rotate
1 1 3{
180 rotate
l arco
180 rotate
l linea
l aux
90 rotate
}for

%Vertices
l neg l neg translate
3.1 vertice
2 l mul 0 translate
3.1 vertice
0 2 l mul translate
3.1 vertice
2 l mul neg 0 translate
3.1 vertice

%%EndDocument
%%Trailer


==> (inline-ps-1) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 231 354 365 488
%%Title: 
%%Creator: 
%%CreationDate: Tue Jun 07 17:32:58 2005
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: 
%Ancho pagina 596
%Alto de la pagina 842
%El centro de las coordenadas esta en 298 421


%Configuracion
2 setlinewidth %Da el ancho de las lineas

%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 25 def

/f 2.5 def

%Precedimientos
/vertice{
/a exch def
newpath %vertice
0 0 a 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def


/k4{
/c exch def
newpath %k4 con centro en 0 0 de tamaño variable de 2c
c neg c neg moveto
0 2 c mul rlineto
2 c mul 0 rlineto
0 2 c mul neg rlineto
2 c mul neg 0 rlineto
2 c mul 2 c mul rlineto
closepath
2 c mul 0 rmoveto
2 c mul neg 2 c mul rlineto
0 setgray
stroke
gsave
%Vertices
l neg l neg translate
3 vertice
2 l mul 0 translate
3 vertice
0 2 l mul translate
3 vertice
2 l mul neg 0 translate
3 vertice
grestore
}def


/triangulo{
/c exch def
newpath 
c c moveto
f c mul c neg rlineto
f c mul neg c neg rlineto
closepath
c1 setgray
stroke
%Vertices
gsave
f 1 add c mul 0 translate
3 vertice
grestore
}def


%Cambio de coordenadas
x y translate
1 1 scale

45 rotate

%Figuras
1 1 4{
90 rotate
l triangulo
}for

l k4

%%EndDocument
%%Trailer


==> (inline-ps-2) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 233 364 363 478
%%Title: C:\Users\USUARIO\Desktop\figura3e.ps
%%Creator: GSview from C:\Users\USUARIO\Desktop\figura3e.ps
%%CreationDate: Sun Aug 10 13:34:21 2008
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: C:\Users\USUARIO\Desktop\figura3e.ps
%%%%%%%%%%%%%%%%Configuracion%%%%%%%%%%%%
2 setlinewidth %Da el ancho de las lineas

/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def


%%%%%%%%%%%%%%%%Procedimientos%%%%%%%%%%%%%%%%

%v el ancho de los vertices
%r el tamaño del ciclo
%a el numero de vertices del ciclo

/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/lineas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}def

/ciclo{
/v exch def
/r exch def
/a exch def
a r v lineas
a r v vertices
}def



%%%%%%%%%%%%%%%%Figuras%%%%%%%%%%%%%%%%
x y translate
1 1 scale

/aristas{
90 sin 60 mul 90 cos 60 mul moveto
0 20 lineto
stroke
90 sin 60 mul 90 cos 60 mul moveto
0 20 neg lineto
stroke
}def

aristas
180 rotate
aristas

gsave
0 20 translate
3 vertice
0 40 neg translate
3 vertice
grestore

6 60 3 ciclo

%%EndDocument
%%Trailer


==> (inline-ps-3) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 209 345 387 510
%%Title: 
%%Creator: 
%%CreationDate: Tue Jun 14 12:40:46 2005
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: 
%Ancho pagina 596
%Alto de la pagina 842
%El centro de las coordenadas esta en 298 421

%%%%%%%%%%%%%%%%%%%%
%%%%Definiciones%%%%
%%%%%%%%%%%%%%%%%%%%

/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def %Color Negro
/c3 0.5 def %Color Gris


/l 35 def %Largo de arista de k1n

/g 1.5 def %Ancho centro kn


%%%%%%%%%%%%%%%%%%%%%
%%%Precedimientos%%%%
%%%%%%%%%%%%%%%%%%%%%

/vertice{
/a exch def
newpath %vertice
0 0 a 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/linea{
/c exch def
gsave
newpath
0 0 moveto
c neg  0 rlineto
closepath
c1 setgray
stroke
3 vertice
c neg  0 translate
3 vertice
grestore
}def

/punto{
/c exch def
/d exch def
gsave
c neg  0 translate
newpath 
0 0 d 0 360 arc
fill
c1 setgray
stroke
grestore
}def

%%%%%%%%%%%%%%%%
%%%Compuestas%%%
%%%%%%%%%%%%%%%%

/k1n{
/c exch def
gsave
-30 rotate
1 1 2{
c linea  %%%%%%%
60 rotate
}for
grestore
gsave
-12 rotate
1 1 3{
0.8 c punto %%%%%%
12 rotate
}for
grestore
}def

/k1ns{
/c exch def
45 rotate
1 1 7{
gsave
g c mul neg 0 translate
c k1n   %%%%%%%%%
grestore
-45 rotate
}for
}def

/rayos{
/c exch def
gsave
newpath 
g c mul neg 0 moveto
c g mul 0.29 mul c g mul 0.71 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1 mul c g mul 1 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1.71 mul c g mul 0.71 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 2 mul c g mul 0 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1.71 mul c g mul 0.71 mul neg rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1 mul c g mul 1 mul neg rlineto
stroke
grestore
}def

/rayos1{
/c exch def
gsave
newpath 
g c mul neg 0 moveto
c g mul 0.29 mul c g mul 0.71 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1 mul c g mul 1 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1.71 mul c g mul 0.71 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 2 mul c g mul 0 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1.71 mul c g mul 0.71 mul neg rlineto
stroke
grestore
}def

/rayos2{
/c exch def
gsave
newpath 
g c mul neg 0 moveto
c g mul 0.29 mul c g mul 0.71 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1 mul c g mul 1 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1.71 mul c g mul 0.71 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 2 mul c g mul 0 mul rlineto
stroke
grestore
}def

/rayos3{
/c exch def
gsave
newpath 
g c mul neg 0 moveto
c g mul 0.29 mul c g mul 0.71 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1 mul c g mul 1 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1.71 mul c g mul 0.71 mul rlineto
stroke
grestore
}def

/rayos4{
/c exch def
gsave
newpath 
g c mul neg 0 moveto
c g mul 0.29 mul c g mul 0.71 mul rlineto
stroke
grestore
gsave
newpath 
g c mul neg 0 moveto
c g mul 1 mul c g mul 1 mul rlineto
stroke
grestore
}def

/rayos5{
/c exch def
gsave
newpath 
g c mul neg 0 moveto
c g mul 0.29 mul c g mul 0.71 mul rlineto
stroke
grestore
}def

/k8{
/c exch def
gsave
45 rotate
c rayos1
-45 rotate
c rayos1
-45 rotate
c rayos2
-45 rotate
c rayos3
-45 rotate
c rayos4
-45 rotate
c rayos5
grestore
}def

/kncover{
/c exch def
%gsave % Circunferencia alrededor de Kn
%newpath 
%0 0  g c mul 1.15 mul 0 360 arc
%closepath
%c1 setgray
%stroke
%grestore
gsave
67.5 rotate
1 1 3{
newpath 
c g mul neg 0 1.2 0 360 arc
fill
c1 setgray
stroke
22.5 rotate
}for
grestore
%gsave %%%%%%%%%Puntos en linea
%g l mul 3 div neg  g l mul 0.71 mul neg  translate
%1 1 3{
%0 0  1.3 0 360 arc
%fill
%stroke
%g l mul 3 div 0 translate
%}for
%grestore
}def

%Cambio de coordenadas
x y translate
1 1 scale

0.8 setlinewidth %Da el ancho de las lineas

l kncover

2 setlinewidth %Da el ancho de las lineas

l k8
l k1ns


%%EndDocument
%%Trailer



==> (inline-ps-4) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 213 416 383 560
%%Title: 
%%Creator: GSview from  Terminados\BoundsII\BoundsII120406\c5rr.eps
%%CreationDate: Sat Apr 15 17:13:10 2006
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: 
%Ancho pagina 596
%Alto de la pagina 842
%El centro de las coordenadas esta en 298 421


%Configuracion
2 setlinewidth %Da el ancho de las lineas

%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 40 def

/an 15 def
/s 10 def


%Precedimientos
/vertice{
/a exch def
newpath %vertice
0 0 a 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def


%Cambio de coordenadas
x y translate
1 1 scale

%Aristas
gsave
l neg 0 translate
newpath
0 0 moveto
l 2 mul 0 rlineto
stroke
grestore

gsave
l neg 0 translate
newpath
0 0 moveto
2 l mul 0.31 mul an add neg 2 l mul 0.95 mul rlineto
stroke
newpath
0 0 moveto
2 l mul 0.31 mul neg an add 2 l mul 0.95 mul rlineto
stroke
grestore

gsave
l 0 translate
newpath
0 0 moveto
2 l mul 0.31 mul an add 2 l mul 0.95 mul rlineto
stroke
newpath
0 0 moveto
2 l mul 0.31 mul an neg add 2 l mul 0.95 mul rlineto
stroke
grestore

gsave
l neg 0 translate
2 l mul 0.31 mul neg an neg add 2 l mul 0.95 mul translate
newpath
0 0 moveto
2 an mul 0 rlineto
stroke
newpath
0 0 moveto
77 47 s add rlineto
stroke
newpath
2 an mul 0 moveto
50 47 s add rlineto
stroke
grestore

gsave
l 0 translate
2 l mul 0.31 mul an neg add 2 l mul 0.95 mul translate
newpath
0 0 moveto
2 an mul 0 rlineto
stroke
newpath
0 0 moveto
50 neg 47 s add rlineto
stroke
newpath
2 an mul 0 moveto
77 neg 47 s add rlineto
stroke
grestore
%Vertices
gsave
l neg 0 translate
3 vertice
2 l mul 0 translate
3 vertice
grestore

gsave
l neg 0 translate
2 l mul 0.31 mul an add neg 2 l mul 0.95 mul translate
3 vertice
2 an mul 0 translate
3 vertice
grestore

gsave
l 0 translate
2 l mul 0.31 mul an add 2 l mul 0.95 mul translate
3 vertice
2 an mul neg 0 translate
3 vertice
grestore

gsave
0 l 1.38 mul l 1.7 mul add s add translate
3 vertice
grestore

stroke

%%EndDocument
%%Trailer



==> (inline-ps-5) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 213 416 383 560
%%Title: 
%%Creator: 
%%CreationDate: Sun Apr 16 18:29:38 2006
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: 
%Ancho pagina 596
%Alto de la pagina 842
%El centro de las coordenadas esta en 298 421


%Configuracion
2 setlinewidth %Da el ancho de las lineas

%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 40 def

/an 15 def
/s 10 def


%Precedimientos
/vertice{
/a exch def
newpath %vertice
0 0 a 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def


%Cambio de coordenadas
x y translate
1 1 scale

%Aristas
gsave
l neg 0 translate
newpath
0 0 moveto
l 2 mul 0 rlineto
stroke
grestore

gsave
l neg 0 translate
newpath
0 0 moveto
2 l mul 0.31 mul an add neg 2 l mul 0.95 mul rlineto
stroke
newpath
0 0 moveto
2 l mul 0.31 mul neg an add 2 l mul 0.95 mul rlineto
stroke
grestore

gsave
l 0 translate
newpath
0 0 moveto
2 l mul 0.31 mul an add 2 l mul 0.95 mul rlineto
stroke
newpath
0 0 moveto
2 l mul 0.31 mul an neg add 2 l mul 0.95 mul rlineto
stroke
grestore

gsave
l neg 0 translate
2 l mul 0.31 mul neg an neg add 2 l mul 0.95 mul translate
newpath
0 0 moveto
3 an mul 2 l mul add 2 add 0 rlineto
stroke
newpath
0 0 moveto
77 47 s add rlineto
stroke
newpath
2 an mul 0 moveto
50 47 s add rlineto
stroke
grestore

gsave
l 0 translate
2 l mul 0.31 mul an neg add 2 l mul 0.95 mul translate
newpath
0 0 moveto
2 an mul 0 rlineto
stroke
newpath
0 0 moveto
50 neg 47 s add rlineto
stroke
newpath
2 an mul 0 moveto
77 neg 47 s add rlineto
stroke
grestore

%Vertices
gsave
l neg 0 translate
3 vertice
2 l mul 0 translate
3 vertice
grestore

gsave
l neg 0 translate
2 l mul 0.31 mul an add neg 2 l mul 0.95 mul translate
3 vertice
2 an mul 0 translate
3 vertice
grestore

gsave
l 0 translate
2 l mul 0.31 mul an add 2 l mul 0.95 mul translate
3 vertice
2 an mul neg 0 translate
3 vertice
grestore

gsave
0 l 1.38 mul l 1.7 mul add s add translate
3 vertice
grestore

stroke

%%EndDocument
%%Trailer



==> (inline-ps-6) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 213 416 383 560
%%Title: 
%%Creator: 
%%CreationDate: Sun Apr 16 18:40:23 2006
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: 
%Ancho pagina 596
%Alto de la pagina 842
%El centro de las coordenadas esta en 298 421


%Configuracion
2 setlinewidth %Da el ancho de las lineas

%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 40 def

/an 15 def
/s 10 def


%Precedimientos
/vertice{
/a exch def
newpath %vertice
0 0 a 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def


%Cambio de coordenadas
x y translate
1 1 scale

%Aristas
gsave
l neg 0 translate
newpath
0 0 moveto
l 2 mul 0 rlineto
stroke
grestore

gsave
l neg 0 translate
newpath
0 0 moveto
2 l mul 7 add 2 l mul 0.93 mul rlineto
stroke
grestore

gsave
l neg 0 translate
newpath
0 0 moveto
2 l mul 0.31 mul an add neg 2 l mul 0.95 mul rlineto
stroke
newpath
0 0 moveto
2 l mul 0.31 mul neg an add 2 l mul 0.95 mul rlineto
stroke
grestore

gsave
l 0 translate
newpath
0 0 moveto
2 l mul 0.31 mul an add 2 l mul 0.95 mul rlineto
stroke
newpath
0 0 moveto
2 l mul 0.31 mul an neg add 2 l mul 0.95 mul rlineto
stroke
grestore

gsave
l neg 0 translate
2 l mul 0.31 mul neg an neg add 2 l mul 0.95 mul translate
newpath
0 0 moveto
2 an mul 0 rlineto
stroke
newpath
0 0 moveto
77 47 s add rlineto
stroke
newpath
2 an mul 0 moveto
50 47 s add rlineto
stroke
grestore

gsave
l 0 translate
2 l mul 0.31 mul an neg add 2 l mul 0.95 mul translate
newpath
0 0 moveto
2 an mul 0 rlineto
stroke
newpath
0 0 moveto
50 neg 47 s add rlineto
stroke
newpath
2 an mul 0 moveto
77 neg 47 s add rlineto
stroke
grestore


%Vertices
gsave
l neg 0 translate
3 vertice
2 l mul 0 translate
3 vertice
grestore

gsave
l neg 0 translate
2 l mul 0.31 mul an add neg 2 l mul 0.95 mul translate
3 vertice
2 an mul 0 translate
3 vertice
grestore

gsave
l 0 translate
2 l mul 0.31 mul an add 2 l mul 0.95 mul translate
3 vertice
2 an mul neg 0 translate
3 vertice
grestore

gsave
0 l 1.38 mul l 1.7 mul add s add translate
3 vertice
grestore

stroke
%%EndDocument
%%Trailer


==> (inline-ps-7) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 102 354 478 525
%%Title: 
%%Creator: GSview from  
%%CreationDate: Tue Jan 16 17:47:50 2007
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: 
%%%%%%%%%%%%%%%%Configuracion%%%%%%%%%%%%
2 setlinewidth %Da el ancho de las lineas

/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

%%%%%%%%%%%%%%%%Procedimientos%%%%%%%%%%%%%%%%

/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/aristas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
1 1 a 2 div{
/j exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div j mul rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}for
}def

/completa{
/v exch def
/r exch def
/a exch def
a r v aristas
a r v vertices
}def

/ovalo{
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
/ancho exch def
newpath
x2 y2 ancho add moveto
x1 ancho neg add y1 ancho 90 270 arc
x2 ancho add y2 ancho 270 90 arc
closepath
gsave
0.95 setgray
fill
grestore
stroke
}def

%%%%%%%%%%%%%%%%Figuras%%%%%%%%%%%%%%%%
x y translate
1 1 scale

gsave
/a 12 def %ancho del ovalo
/yo1 13.7 neg def %coordenada y2 y y1 del segundo ovalo
/yo2 43 def %coordenada y2 y y1 del segundo ovalo
/x1 85 neg def %coordenada x1
/x2 45 neg  def %coordenada x2
a x1 yo1 x2 yo1 ovalo
a x1 yo2 x2 yo2 ovalo
grestore

gsave

142 neg 15 neg moveto 
45 0 rlineto
stroke

38 neg 15 neg moveto 
45 30 rlineto
stroke

50 12 neg moveto 
56 25 neg rlineto
stroke

50 40 moveto 
45 20 rlineto
stroke

grestore


165 neg 0 translate
3 30 3 completa

100 13.7 translate
4 40 3 completa

100 0 translate
gsave
30 neg rotate
3 30 3 completa
grestore

100 45 translate
gsave
45 neg rotate
4 40 3 completa
grestore

0 95 neg translate
gsave
30 neg rotate
3 30 3 completa
grestore

%%EndDocument
%%Trailer


==> (inline-ps-8) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 100 366 453 452
%%Title: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT1.ps
%%Creator: GSview from C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT1.ps
%%CreationDate: Wed Oct 01 10:36:01 2008
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT1.ps
%Configuracion
2 setlinewidth %Da el ancho de las lineas
%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 50 def

%/an 15 def
%/s 10 def

%Precedimientos
/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/lineas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}def

/ciclo{
/v exch def
/r exch def
/a exch def
a r v lineas
a r v vertices
}def

%Cambio de coordenadas
x 150 neg add y translate
1 1 scale

180 rotate

3 l 3 ciclo

120 neg 0 translate

3 l 3 ciclo

110 neg 12 translate

90 neg rotate

2 l 0.75 mul 3 ciclo

90 rotate

70 neg 0 neg translate

90 neg rotate

2 l 0.75 mul 3 ciclo
%%EndDocument
%%Trailer


==> (inline-ps-9) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 100 366 373 462
%%Title: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT2.ps
%%Creator: GSview from C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT2.ps
%%CreationDate: Wed Oct 01 10:24:46 2008
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT2.ps
%Configuracion
2 setlinewidth %Da el ancho de las lineas
%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 50 def

%/an 15 def
%/s 10 def

%Precedimientos
/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/lineas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}def

/ciclo{
/v exch def
/r exch def
/a exch def
a r v lineas
a r v vertices
}def

%Cambio de coordenadas
x 150 neg add y translate
1 1 scale

180 rotate

3 l 3 ciclo

130 neg 12 translate

180 neg rotate

5 l 0.95 mul 3 ciclo

90 0 neg translate

90 neg rotate

2 l 0.75 mul 3 ciclo
%%EndDocument
%%Trailer


==> (inline-ps-10) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 100 358 339 459
%%Title: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT3.ps
%%Creator: GSview from C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT3.ps
%%CreationDate: Wed Oct 01 10:09:11 2008
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT3.ps
%Configuracion
2 setlinewidth %Da el ancho de las lineas
%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 50 def

%/an 15 def
%/s 10 def

%Precedimientos
/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/lineas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}def

/ciclo{
/v exch def
/r exch def
/a exch def
a r v lineas
a r v vertices
}def

%Cambio de coordenadas
x 150 neg add y translate
1 1 scale

180 rotate

3 l 3 ciclo

140 neg 15 translate

180 neg rotate

7 l 0.95 mul 3 ciclo
%%EndDocument
%%Trailer


==> (inline-ps-11) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 100 366 453 452
%%Title: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\1conexion.ps
%%Creator: GSview from C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\1conexion.ps
%%CreationDate: Wed Oct 01 11:38:50 2008
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\1conexion.ps
%Configuracion
2 setlinewidth %Da el ancho de las lineas
%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 50 def

%/an 15 def
%/s 10 def

%Precedimientos
/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/lineas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}def

/ciclo{
/v exch def
/r exch def
/a exch def
a r v lineas
a r v vertices
}def

%Cambio de coordenadas
x 150 neg add y translate
1 1 scale

0 l neg moveto

120 l neg lineto

110 l 4.60 mul 3 div rlineto

230 l neg moveto

70 l 4.60 mul 3 div rlineto

180 rotate

3 l 3 ciclo

120 neg 0 translate

3 l 3 ciclo

110 neg 12 translate

90 neg rotate

2 l 0.75 mul 3 ciclo

90 rotate

70 neg 0 neg translate

90 neg rotate

2 l 0.75 mul 3 ciclo
%%EndDocument
%%Trailer


==> (inline-ps-12) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 80 358 373 468
%%Title: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(i).ps
%%Creator: GSview from C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(i).ps
%%CreationDate: Thu Oct 02 18:11:29 2008
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(i).ps
%Configuracion
2 setlinewidth %Da el ancho de las lineas
%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 50 def

%/an 15 def
%/s 10 def

%Precedimientos
/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/lineas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}def

/ciclo{
/v exch def
/r exch def
/a exch def
a r v lineas
a r v vertices
}def

/ovalo{
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
/ancho exch def
1 setlinewidth
newpath
x2 y2 ancho add moveto
x1 ancho neg add y1 ancho 90 270 arc
x2 ancho add y2 ancho 270 90 arc
closepath
gsave
0.95 setgray
fill
grestore
stroke
}def


%Cambio de coordenadas
x 150 neg add y translate
1 1 scale

gsave
/a 53 def %ancho del ovalo
/y1 8 neg def %coordenada y1 del ovalo
%/y2 43 def %coordenada y2 del ovalo
/x1 40 def %coordenada x1
/x2 87 def %coordenada x2
a x1 y1 x2 y1 ovalo
grestore

gsave
0 50 neg moveto
220 0 rlineto
stroke
grestore

180 rotate

3 l 3 ciclo

130 neg 12 translate

180 neg rotate

5 l 0.95 mul 3 ciclo

90 0 neg translate

90 neg rotate

2 l 0.75 mul 3 ciclo
%%EndDocument
%%Trailer



==> (inline-ps-13) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 78 358 347 468
%%Title: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(ii).ps
%%Creator: GSview from C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(ii).ps
%%CreationDate: Thu Oct 02 18:50:34 2008
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(ii).ps
%Configuracion
2 setlinewidth %Da el ancho de las lineas
%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 50 def

%/an 15 def
%/s 10 def

%Precedimientos
/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/lineas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}def

/ciclo{
/v exch def
/r exch def
/a exch def
a r v lineas
a r v vertices
}def

/ovalo{
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
/ancho exch def
1 setlinewidth
newpath
x1 y1 ancho add moveto
x1 y1 ancho 90 270 arc
x2 y2 ancho 270 90 arc
closepath
gsave
0.95 setgray
fill
grestore
stroke
}def


%Cambio de coordenadas
x 150 neg add y translate
1 1 scale

gsave
/a 53 def %ancho del ovalo
/y1 8 neg def %coordenada y1 del ovalo
%/y2 43 def %coordenada y2 del ovalo
/x1 15 neg def %coordenada x1
/x2 15 def %coordenada x2
a x1 y1 x2 y1 ovalo
grestore

gsave
/a 10 def %ancho del ovalo
/y1 0 def %coordenada y1 del ovalo
%/y2 43 def %coordenada y2 del ovalo
/x1 0 def %coordenada x1
/x2 x1 40 add def %coordenada x2
187 25 neg translate
360 7 div 2 mul rotate
a x1 y1 x2 y1 ovalo
grestore

gsave
/a 10 def %ancho del ovalo
/y1 0 def %coordenada y1 del ovalo
%/y2 43 def %coordenada y2 del ovalo
/x1 0 def %coordenada x1
/x2 x1 40 add def %coordenada x2
95 25 neg translate
360 7 div 1.5 mul rotate
a x1 y1 x2 y1 ovalo
grestore

gsave
0 50 neg moveto
120 8 neg rlineto
stroke
grestore

180 rotate

3 l 3 ciclo

140 neg 15 translate

180 neg rotate

7 l 0.95 mul 3 ciclo
%%EndDocument
%%Trailer



==> (inline-ps-14) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 136 359 420 471
%%Title: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(iii).ps
%%Creator: GSview from C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(iii).ps
%%CreationDate: Thu Oct 02 19:25:29 2008
%%Pages: 1
%%EndComments
%%Page: 1 1
%%BeginDocument: C:\Users\USUARIO\Desktop\BoundsII280808mod\figuras\PTT(iii).ps
%Configuracion
2 setlinewidth %Da el ancho de las lineas
%Definiciones
/x 298 def %Coordenadas del centro de la pagina
/y 421 def

/c1 0 def
/c3 0.5 def
/c2 1 def

/l 50 def

%/an 15 def
%/s 10 def

%Precedimientos
/vertice{
/b exch def
newpath %vertice
0 0 b 0 360 arc
gsave
c3 setgray
fill
grestore
stroke
}def

/vertices{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
gsave
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg translate
v vertice
grestore
360 a div rotate
}for
}def

/lineas{
/v exch def
/r exch def
/a exch def
1 1 a{
/i exch def
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg moveto
360 a div rotate
360 a div 2 div sin r mul neg 360 a div 2 div cos r mul neg lineto
stroke
}for
}def

/ciclo{
/v exch def
/r exch def
/a exch def
a r v lineas
a r v vertices
}def

/ovalo{
/y2 exch def
/x2 exch def
/y1 exch def
/x1 exch def
/ancho exch def
1 setlinewidth
newpath
x1 y1 ancho add moveto
x1 y1 ancho 90 270 arc
x2 y2 ancho 270 90 arc
closepath
gsave
0.95 setgray
fill
grestore
stroke
}def


%Cambio de coordenadas
x 150 neg add y translate
1 1 scale

gsave
/a 53 def %ancho del ovalo
/y1 5 neg def %coordenada y1 del ovalo
%/y2 43 def %coordenada y2 del ovalo
/x1 90 def %coordenada x1
/x2 x1 20 add def %coordenada x2
a x1 y1 x2 y1 ovalo
grestore

gsave
/a 10 def %ancho del ovalo
/y1 50 neg def %coordenada y1 del ovalo
%/y2 43 def %coordenada y2 del ovalo
/x1 0 def %coordenada x1
/x2 x1 0 add def %coordenada x2
a x1 y1 x2 y1 ovalo
grestore

gsave
/a 10 def %ancho del ovalo
/y1 50 neg def %coordenada y1 del ovalo
%/y2 43 def %coordenada y2 del ovalo
/x1 200 def %coordenada x1
/x2 x1 0 add def %coordenada x2
a x1 y1 x2 y1 ovalo
grestore

gsave
/a 10 def %ancho del ovalo
/y1 25 def %coordenada y1 del ovalo
%/y2 43 def %coordenada y2 del ovalo
/x1 260 def %coordenada x1
/x2 x1 0 add def %coordenada x2
a x1 y1 x2 y1 ovalo
grestore
gsave
0 50 neg moveto
57 25 lineto
stroke
grestore

gsave
100 50 neg moveto
200 50 neg lineto
stroke
grestore

gsave
202 82 neg translate
0 0 122 60 120 arc
stroke
grestore

gsave
0 12 neg translate
90 neg rotate
2 l 0.75 mul 3 ciclo
grestore

180 rotate

100 neg 0 translate

3 l 3 ciclo

100 neg 12 translate

90 neg rotate

2 l 0.75 mul 3 ciclo

90 rotate

60 neg 0 neg translate

90 neg rotate

2 l 0.75 mul 3 ciclo
%%EndDocument
%%Trailer


